Gradient properties of $\varphi^3$ in $d=6-\varepsilon$

The renormalization group flow of the multiscalar interacting $\varphi^3$ theory in $d=6$ dimensions is known to have a gradient structure, in which suitable generalizations of the beta functions $B^{I}$ emerge as the gradient of a scalar function $A$, $\partial_I A = T_{IJ} B^J $, with a nontrivial tensor $T_{IJ}$ in the space of couplings. This has been shown directly to three loops in schemes such as $\overline{\rm MS}$ and can be argued in general by identifying $A$ with the coefficient of the topological term of the trace-anomaly in $d=6$ up to a normalization. In this paper we show that the same renormalization group has a gradient structure in $d=6-\varepsilon$. The requirement of a gradient structure is translated to linear constraints that the coefficients of the $\overline{\rm MS}$ beta functions must obey, one of which is new and pertinent only to the extension to $d \neq 6$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (30:\radius) {};
        \node[inner sep=0pt] (i2) at (150:\radius) {};
        \node[inner sep=0pt] (i3) at (-90:\radius) {};
        \node[inner sep=0pt] (i4) at (0,0) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i4);
        \draw (i2) -- (i4);
        \draw (i3) -- (i4);
    \end{tikzpicture}
    +c_{3,b}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (45:\radius) {};
        \node[inner sep=0pt] (i2) at (180-45:\radius) {};
        \node[inner sep=0pt] (i3) at (-45:\radius) {};
        \node[inner sep=0pt] (i4) at (180+45:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i2) to[out=-45, in=45] (i4);
        \draw (i1) to[out=45-180, in=-45-180] (i3);
    \end{tikzpicture}
    +c_{3,c}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (90:0.5*\radius) {};
        \node[inner sep=0pt] (i3) at (-90:\radius) {};
        \node[inner sep=0pt] (i4) at (-90:0.5\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center) circle[radius=0.5\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i2);
        \draw (i3) -- (i4);
    \end{tikzpicture}
    +c_{3,d}\,\left\{
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (120:\radius) {};
        \node[inner sep=0pt] (i2) at (-120:\radius) {};
        \node[inner sep=0pt] (i3) at (40:\radius) {};
        \node[inner sep=0pt] (i4) at (80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i2);
        \draw (i3) to[out=40-180,in=80-180] (i4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (60:\radius) {};
        \node[inner sep=0pt] (i2) at (-60:\radius) {};
        \node[inner sep=0pt] (i3) at (60+40:\radius) {};
        \node[inner sep=0pt] (i4) at (60+80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i2);
        \draw (i3) to[out=60+40-180,in=60+80-180] (i4);
    \end{tikzpicture}
    \right\}
    \\&
    +c_{3,e}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (60:\radius) {};
        \node[inner sep=0pt] (i2) at (120:\radius) {};
        \node[inner sep=0pt] (i3) at (90:\radius) {};
        \node[inner sep=0pt] (i4) at (0,0.5*\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i3) -- (i4);
        \draw (i1) to[out=60-180,in=0] (i4);
        \draw (i2) to[out=120-180,in=180] (i4);
    \end{tikzpicture}
    +c_{3,f}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (45:\radius) {};
        \node[inner sep=0pt] (i2) at (45+90:\radius) {};
        \node[inner sep=0pt] (i3) at (45+180:\radius) {};
        \node[inner sep=0pt] (i4) at (-45:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i3);
        \draw (i2) -- (i4);
    \end{tikzpicture}
    +c_{3,g}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (45:\radius) {};
        \node[inner sep=0pt] (i2) at (45+90:\radius) {};
        \node[inner sep=0pt] (i3) at (45+180:\radius) {};
        \node[inner sep=0pt] (i4) at (-45:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) to[out=45-180,in=45+90-180] (i2);
        \draw (i3) to[out=45,in=-45-180] (i4);
    \end{tikzpicture}
    +c_{3,h}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (36:\radius) {};
        \node[inner sep=0pt] (i2) at (36+36:\radius) {};
        \node[inner sep=0pt] (i3) at (36+36+36:\radius) {};
        \node[inner sep=0pt] (i4) at (180-36:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) to[out=36-180,in=-36] (i4);
        \draw (i3) to[out=36+36+36-180,in=36+36-180] (i2);
    \end{tikzpicture}
    +c_{3,i}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (36:\radius) {};
        \node[inner sep=0pt] (i2) at (36+36:\radius) {};
        \node[inner sep=0pt] (i3) at (36+36+36:\radius) {};
        \node[inner sep=0pt] (i4) at (180-36:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) to[out=36-180,in=36+36-180] (i2);
        \draw (i3) to[out=36+36+36-180,in=-36] (i4);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (120:\radius) {};
        \node[inner sep=0pt] (i2) at (-120:\radius) {};
        \node[inner sep=0pt] (i3) at (40:\radius) {};
        \node[inner sep=0pt] (i4) at (80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i2);
        \draw (i3) to[out=40-180,in=80-180] (i4);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (l) at (180:\radius) {};
        \node[inner sep=0pt] (el) at (180:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7\radius) {};
	\node[inner sep=0pt] (i1) at (60:\radius) {};
        \node[inner sep=0pt] (i2) at (-60:\radius) {};
        \node[inner sep=0pt] (i3) at (60+40:\radius) {};
        \node[inner sep=0pt] (i4) at (60+80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (l) circle[radius=2pt];
        \filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (l) -- (el);
	\draw (r) -- (er);
        \draw (i1) -- (i2);
        \draw (i3) to[out=60+40-180,in=60+80-180] (i4);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (40:\radius) {};
        \node[inner sep=0pt] (i2) at (-40:\radius) {};
        \node[inner sep=0pt] (i3) at (90:\radius) {};
        \node[inner sep=0pt] (i4) at (-90:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=40-180,in=-40-180] (i2);
	\draw (i3) to[out=90-180,in=-90-180] (i4);
  \end{tikzpicture}
   +b_{3,b}\,{\cal S}_6\,
   \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (45:\radius) {};
        \node[inner sep=0pt] (i4) at (0,0) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) -- (i2);
	\draw (i3) -- (i4);
  \end{tikzpicture}
  +b_{3,c}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (120-30:\radius) {};
        \node[inner sep=0pt] (i2) at (120+30:\radius) {};
        \node[inner sep=0pt] (i3) at (240-30:\radius) {};
        \node[inner sep=0pt] (i4) at (240+30:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=120-30-180,in=120+30-180] (i2);
	\draw (i3) to[out=240-30-180,in=240+30-180] (i4);
  \end{tikzpicture}
  +b_{3,d}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (180-30:\radius) {};
        \node[inner sep=0pt] (i4) at (180+30:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) -- (i2);
	\draw (i3) to[out=180-30-180,in=180+30-180] (i4);
  \end{tikzpicture}
  \\&
  +b_{3,e}\,{\cal S}_6\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (30:\radius) {};
        \node[inner sep=0pt] (i2) at (-30:\radius) {};
        \node[inner sep=0pt] (i3) at (60:\radius) {};
        \node[inner sep=0pt] (i4) at (90:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=30-180,in=-30-180] (i2);
	\draw (i3) to[out=60-180,in=90-180] (i4);
  \end{tikzpicture}
  +b_{3,f}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (180-30:\radius) {};
        \node[inner sep=0pt] (i2) at (180+30:\radius) {};
        \node[inner sep=0pt] (i3) at (180:\radius) {};
        \node[inner sep=0pt] (i4) at (-0.5*\radius,0) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=-30,in=90] (i4);
	\draw (i2) to[out=30,in=-90] (i4);
        \draw (i3) -- (i4);
  \end{tikzpicture}
  +b_{3,g}\,{\cal S}_6\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (30:\radius) {};
        \node[inner sep=0pt] (i2) at (60:\radius) {};
        \node[inner sep=0pt] (i3) at (90:\radius) {};
        \node[inner sep=0pt] (i4) at (-90:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=30-180,in=60-180] (i2);
        \draw (i3) -- (i4);
  \end{tikzpicture}
  +b_{3,h}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (90:0.5*\radius) {};
        \node[inner sep=0pt] (i4) at (-90:0.5*\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center) circle[radius=0.5\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) -- (i3);
        \draw (i2) -- (i4);
  \end{tikzpicture}
  +b_{3,i}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (24:\radius) {};
        \node[inner sep=0pt] (i2) at (48:\radius) {};
        \node[inner sep=0pt] (i3) at (48+24:\radius) {};
        \node[inner sep=0pt] (i4) at (48+48:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=24-180,in=48+48-180] (i4);
        \draw (i2) to[out=48-180,in=48+24-180] (i3);
  \end{tikzpicture}
  \\&
  +b_{3,j}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (24:\radius) {};
        \node[inner sep=0pt] (i2) at (48:\radius) {};
        \node[inner sep=0pt] (i3) at (48+24:\radius) {};
        \node[inner sep=0pt] (i4) at (48+48:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=24-180,in=48-180] (i2);
        \draw (i3) to[out=48+24-180,in=48+48-180] (i4);
  \end{tikzpicture}
  +b_{3,k}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (40:\radius) {};
        \node[inner sep=0pt] (i2) at (80:\radius) {};
        \node[inner sep=0pt] (i3) at (-40:\radius) {};
        \node[inner sep=0pt] (i4) at (-80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \draw (tl) -- (etl);
        \draw (bl) -- (ebl);
        \draw (r) -- (er);
	\draw (i1) to[out=40-180,in=80-180] (i2);
        \draw (i3) to[out=-40-180,in=-80-180] (i4);
  \end{tikzpicture}
  +b_{3,l}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (30:\radius) {};
        \node[inner sep=0pt] (i4) at (60:\radius) {};
%	\draw (center) circle[radius=\radius];
        \draw [domain=0:120] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
        \draw [domain=240:360] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
	\draw (bl) -- (ebl);
	\draw (r) -- (er);
        \draw (i1) -- (bl);
        \draw (i2) -- (tl);
        \draw (i3) to[out=30-180,in=60-180] (i4);
  \end{tikzpicture}
  +b_{3,m}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (90:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (45:\radius) {};
        \node[inner sep=0pt] (i4) at (-45:\radius) {};
%	\draw (center) circle[radius=\radius];
        \draw [domain=0:120] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
        \draw [domain=240:360] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
	\draw (bl) -- (ebl);
	\draw (r) -- (er);
        \draw (i1) -- (bl);
        \draw (i2) -- (tl);
        \draw (i3) to[out=45-180,in=-45-180] (i4);
  \end{tikzpicture}
  +b_{3,n}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (60:\radius) {};
        \node[inner sep=0pt] (i2) at (-60:\radius) {};
        \node[inner sep=0pt] (i3) at (180-30:\radius) {};
        \node[inner sep=0pt] (i4) at (180+30:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
        \draw (bl) -- (ebl);
	\draw (r) -- (er);
        \draw (i1) -- (i4);
        \draw (i2) -- (i3);
  \end{tikzpicture}
  \\&
  +b_{3,o}\,{\cal S}_3\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (40:\radius) {};
        \node[inner sep=0pt] (i2) at (80:\radius) {};
        \node[inner sep=0pt] (i3) at (-40:\radius) {};
        \node[inner sep=0pt] (i4) at (-80:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
        \draw (bl) -- (ebl);
	\draw (r) -- (er);
        \draw (i1) -- (i4);
        \draw (i2) -- (i3);
  \end{tikzpicture}
  +b_{3,p}\,{\cal S}_1\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (60:\radius) {};
        \node[inner sep=0pt] (i2) at (180:\radius) {};
        \node[inner sep=0pt] (i3) at (-60:\radius) {};
        \node[inner sep=0pt] (i4) at (0,0) {};
	\draw (center) circle[radius=\radius];
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
        \draw (bl) -- (ebl);
	\draw (r) -- (er);
        \draw (i1) -- (i4);
        \draw (i2) -- (i4);
        \draw (i3) -- (i4);
  \end{tikzpicture}
  + b_{3,q}\,{\cal S}_1 \,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (tl) at (120:\radius) {};
        \node[inner sep=0pt] (etl) at (120:1.7*\radius) {};
        \node[inner sep=0pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt] (ebl) at (240:1.7*\radius) {};
	\node[inner sep=0pt] (r) at (0:\radius) {};
        \node[inner sep=0pt] (er) at (0:1.7*\radius) {};
        \node[inner sep=0pt] (i1) at (80:\radius) {};
        \node[inner sep=0pt] (i2) at (-90:\radius) {};
        \node[inner sep=0pt] (i3) at (40:\radius) {};
        \node[inner sep=0pt] (i4) at (60:0.5\radius) {};
%	\draw (center) circle[radius=\radius];
        \draw [domain=0:120] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
        \draw [domain=240:360] plot ({cos(\x)*\radius}, {sin(\x)*\radius});
	\filldraw (tl) circle[radius=2pt];
        \filldraw (bl) circle[radius=2pt];
	\filldraw (r) circle[radius=2pt];
        \filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
        \filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
	\draw (tl) -- (etl);
        \draw (bl) -- (ebl);
	\draw (bl) -- (i4);
	\draw (r) -- (er);
        \draw (i2) -- (tl);
        \draw (i3) -- (i4);
        \draw (i1) -- (i4);
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (60:\radius) {};
        \node[inner sep=0pt] (i3) at (120:\radius) {};
        \node[inner sep=0pt] (i4) at (180:\radius) {};
	\node[inner sep=0pt] (i5) at (240:\radius) {};
        \node[inner sep=0pt] (i6) at (300:\radius) {};
        \node[inner sep=0pt] (i7) at (0:0.5*\radius) {};
        \node[inner sep=0pt] (i8) at (180:0.5*\radius) {};
	\draw (center) circle[radius=\radius];
	\draw (center) circle[radius=0.5\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i7);
	\draw (i4) -- (i8);
	\draw (i2) -- (i5);
	\draw (i3) -- (i6);
    \end{tikzpicture}
  +a_{3,b}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (60:\radius) {};
        \node[inner sep=0pt] (i3) at (120:\radius) {};
        \node[inner sep=0pt] (i4) at (180-30:\radius) {};
	\node[inner sep=0pt] (i5) at (180+30:\radius) {};
        \node[inner sep=0pt] (i6) at (240:\radius) {};
        \node[inner sep=0pt] (i7) at (300:\radius) {};
        \node[inner sep=0pt] (i8) at (180:0.5*\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i8);
	\draw (i2) -- (i6);
	\draw (i3) -- (i7);
	\draw (i4) -- (i8);
	\draw (i5) -- (i8);
    \end{tikzpicture}
  +a_{3,c}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (90:\radius) {};
        \node[inner sep=0pt] (i3) at (270:\radius) {};
        \node[inner sep=0pt] (i4) at (180-30:\radius) {};
	\node[inner sep=0pt] (i5) at (270+30:\radius) {};
        \node[inner sep=0pt] (i6) at (180+30:\radius) {};
        \node[inner sep=0pt] (i7) at (90-30:\radius) {};
        \node[inner sep=0pt] (i8) at (0,0) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i8);
	\draw (i2) -- (i8);
	\draw (i3) -- (i8);
	\draw (i4) -- (i5);
	\draw (i7) -- (i6);
    \end{tikzpicture}
    +a_{3,d}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (360/8:\radius) {};
        \node[inner sep=0pt] (i3) at (2*360/8:\radius) {};
        \node[inner sep=0pt] (i4) at (3*360/8:\radius) {};
	\node[inner sep=0pt] (i5) at (4*360/8:\radius) {};
        \node[inner sep=0pt] (i6) at (5*360/8:\radius) {};
        \node[inner sep=0pt] (i7) at (6*360/8:\radius) {};
        \node[inner sep=0pt] (i8) at (7*360/8:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=0-180,in=360/8-180] (i2);
	\draw (i3) to[out=2*360/8-180,in=3*360/8-180] (i4);
	\draw (i5) to[out=4*360/8-180,in=5*360/8-180] (i6);
	\draw (i7) to[out=6*360/8-180,in=7*360/8-180] (i8);
    \end{tikzpicture}
    +a_{3,e}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (360/6:\radius) {};
        \node[inner sep=0pt] (i3) at (2*360/6:\radius) {};
        \node[inner sep=0pt] (i4) at (3*360/6:\radius) {};
	\node[inner sep=0pt] (i5) at (4*360/6:\radius) {};
        \node[inner sep=0pt] (i6) at (5*360/6:\radius) {};
        \node[inner sep=0pt] (i7) at (360/18:\radius) {};
        \node[inner sep=0pt] (i8) at (2*360/18:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=0-180,in=360/6-180] (i2);
	\draw (i3) to[out=2*360/6-180,in=3*360/6-180] (i4);
	\draw (i5) to[out=4*360/6-180,in=5*360/6-180] (i6);
	\draw (i7) to[out=360/18-180,in=2*360/18-180] (i8);
    \end{tikzpicture}
    +a_{3,f}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (360/8:\radius) {};
        \node[inner sep=0pt] (i3) at (2*360/8:\radius) {};
        \node[inner sep=0pt] (i4) at (3*360/8:\radius) {};
	\node[inner sep=0pt] (i5) at (4*360/8:\radius) {};
        \node[inner sep=0pt] (i6) at (5*360/8:\radius) {};
        \node[inner sep=0pt] (i7) at (6*360/8:\radius) {};
        \node[inner sep=0pt] (i8) at (7*360/8:\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=0-180,in=360/8-180] (i2);
	\draw (i3) -- (i8);
	\draw (i5) to[out=4*360/8-180,in=5*360/8-180] (i6);
	\draw (i4) -- (i7);
    \end{tikzpicture}
    \\&
    +a_{3,g}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (60:\radius) {};
        \node[inner sep=0pt] (i3) at (120:\radius) {};
        \node[inner sep=0pt] (i4) at (180:\radius) {};
	\node[inner sep=0pt] (i5) at (240:\radius) {};
        \node[inner sep=0pt] (i6) at (300:\radius) {};
        \node[inner sep=0pt] (i7) at (0:0.3*\radius) {};
        \node[inner sep=0pt] (i8) at (180:0.3*\radius) {};
	\draw (center) circle[radius=\radius];
	\draw (center) circle[radius=0.3\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i7);
	\draw (i4) -- (i8);
	\draw (i2) to[out=60-180,in=120-180] (i3);
	\draw (i5) to[out=240-180,in=300-180] (i6);
    \end{tikzpicture}
    +a_{3,h}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (90:\radius) {};
        \node[inner sep=0pt] (i3) at (180:\radius) {};
        \node[inner sep=0pt] (i4) at (270:\radius) {};
	\node[inner sep=0pt] (i5) at (0:0.5\radius) {};
        \node[inner sep=0pt] (i6) at (90:0.5\radius) {};
        \node[inner sep=0pt] (i7) at (180:0.5*\radius) {};
        \node[inner sep=0pt] (i8) at (270:0.5*\radius) {};
	\draw (center) circle[radius=\radius];
	\draw (center) circle[radius=0.5\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i5);
	\draw (i2) -- (i6);
	\draw (i3) -- (i7);
	\draw (i4) -- (i8);
    \end{tikzpicture}
   +a_{3,i}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (360/6:\radius) {};
        \node[inner sep=0pt] (i3) at (2*360/6:\radius) {};
        \node[inner sep=0pt] (i4) at (3*360/6:\radius) {};
	\node[inner sep=0pt] (i5) at (4*360/6:\radius) {};
        \node[inner sep=0pt] (i6) at (5*360/6:\radius) {};
        \node[inner sep=0pt] (i7) at (360/12:\radius) {};
        \node[inner sep=0pt] (i8) at (360/12:0.6*\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=0-180,in=-60] (i8);
        \draw (i2) to[out=360/6-180,in=-60-180] (i8);
        \draw (i7) -- (i8);
	\draw (i3) to[out=2*360/6-180,in=3*360/6-180] (i4);
	\draw (i5) to[out=4*360/6-180,in=5*360/6-180] (i6);
    \end{tikzpicture}
    +a_{3,l}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (45:\radius) {};
        \node[inner sep=0pt] (i2) at (180-45:\radius) {};
        \node[inner sep=0pt] (i3) at (180+45:\radius) {};
        \node[inner sep=0pt] (i4) at (-45:\radius) {};
	\node[inner sep=0pt] (i5) at (0:\radius) {};
        \node[inner sep=0pt] (i6) at (180:\radius) {};
        \node[inner sep=0pt] (i7) at (0:0.4*\radius) {};
        \node[inner sep=0pt] (i8) at (180:0.4*\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=45-180,in=90] (i7);
        \draw (i2) to[out=180-45-180,in=90] (i8);
        \draw (i3) to[out=180+45-180,in=-90] (i8);
	\draw (i4) to[out=-45-180,in=-90] (i7);
	\draw (i5) -- (i7);
	\draw (i6) -- (i8);
    \end{tikzpicture}
    +a_{3,m}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (45:\radius) {};
        \node[inner sep=0pt] (i2) at (180-45:\radius) {};
        \node[inner sep=0pt] (i3) at (180+45:\radius) {};
        \node[inner sep=0pt] (i4) at (-45:\radius) {};
	\node[inner sep=0pt] (i5) at (90:\radius) {};
        \node[inner sep=0pt] (i6) at (180:\radius) {};
        \node[inner sep=0pt] (i7) at (-90:\radius) {};
        \node[inner sep=0pt] (i8) at (180:0.4*\radius) {};
	\draw (center) circle[radius=\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) to[out=45-180,in=-45-180] (i4);
        \draw (i2) to[out=180-45-180,in=90] (i8);
	\draw (i3) to[out=180+45-180,in=-90] (i8);
	\draw (i5) -- (i7);
	\draw (i6) -- (i8);
    \end{tikzpicture}
    +a_{3,n}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (120:\radius) {};
        \node[inner sep=0pt] (i3) at (-120:\radius) {};
        \node[inner sep=0pt] (i4) at (0:0.5*\radius) {};
	\node[inner sep=0pt] (i5) at (120:0.5*\radius) {};
        \node[inner sep=0pt] (i6) at (-120:0.5\radius) {};
        \node[inner sep=0pt] (i7) at (60:0.5\radius) {};
        \node[inner sep=0pt] (i8) at (-60:0.5\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center) circle[radius=0.5\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i4);
	\draw (i2) -- (i5);
	\draw (i3) -- (i6);
	\draw (i7) to[out=60-180,in=-60-180] (i8);
  \end{tikzpicture}
  \\&
  +a_{3,o}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (120:\radius) {};
        \node[inner sep=0pt] (i3) at (-120:\radius) {};
        \node[inner sep=0pt] (i4) at (0:0.5*\radius) {};
	\node[inner sep=0pt] (i5) at (120:0.5*\radius) {};
        \node[inner sep=0pt] (i6) at (-120:0.5\radius) {};
        \node[inner sep=0pt] (i7) at (-40:\radius) {};
        \node[inner sep=0pt] (i8) at (-80:\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center) circle[radius=0.5\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
	\filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i4);
	\draw (i2) -- (i5);
	\draw (i3) -- (i6);
	\draw (i7) to[out=-40-180,in=-80-180] (i8);
  \end{tikzpicture}
  +a_{3,p}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
        \node (center2) at (-0.5,0) {};
        \node (center3) at (0.5,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (1*\radius,0) {};
        \node[inner sep=0pt] (i2) at (0.8*\radius,0) {};
        \node[inner sep=0pt] (i3) at (0.2*\radius,0) {};
        \node[inner sep=0pt] (i4) at (-0.2*\radius,0) {};
        \node[inner sep=0pt] (i5) at (-0.5*\radius,0.3\radius) {};
        \node[inner sep=0pt] (i6) at (-0.5*\radius,-0.3\radius) {};
        \node[inner sep=0pt] (i7) at (180-45:\radius) {};
        \node[inner sep=0pt] (i8) at (180+45:\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center2) circle[radius=0.3\radius];
        \draw (center3) circle[radius=0.3\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
        \filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i2);
	\draw (i3) -- (i4);
        \draw (i5) to[out=90,in=-45] (i7);
        \draw (i6) to[out=-90,in=45] (i8);
  \end{tikzpicture}
  +a_{3,q}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
        \node (center2) at (-0.5,0) {};
        \node (center3) at (0.5,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (1*\radius,0) {};
        \node[inner sep=0pt] (i2) at (0.75*\radius,0) {};
        \node[inner sep=0pt] (i3) at (0.25*\radius,0) {};
        \node[inner sep=0pt] (i4) at (-0.25*\radius,0) {};
        \node[inner sep=0pt] (i5) at (-0.75*\radius,0) {};
        \node[inner sep=0pt] (i6) at (0,0) {};
        \node[inner sep=0pt] (i7) at (90:\radius) {};
        \node[inner sep=0pt] (i8) at (180:\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center2) circle[radius=0.25\radius];
        \draw (center3) circle[radius=0.25\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
        \filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i2);
	\draw (i3) -- (i4);
        \draw (i5) -- (i8);
        \draw (i6) -- (i7);
  \end{tikzpicture}
   +a_{3,r}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
	\node (vert_cent) at (0,0) {$\phantom{\cdot}$};
	\node (center) at (0,0) {};
	\def\radius{1cm};
	\node[inner sep=0pt] (i1) at (0:\radius) {};
        \node[inner sep=0pt] (i2) at (0:0.6*\radius) {};
        \node[inner sep=0pt] (i3) at (180:\radius) {};
        \node[inner sep=0pt] (i4) at (180:0.6*\radius) {};
        \node[inner sep=0pt] (i5) at (90:0.6*\radius) {};
        \node[inner sep=0pt] (i6) at (90:0.3*\radius) {};
        \node[inner sep=0pt] (i7) at (-90:0.6*\radius) {};
        \node[inner sep=0pt] (i8) at (-90:0.3*\radius) {};
	\draw (center) circle[radius=\radius];
        \draw (center) circle[radius=0.3\radius];
        \draw (center) circle[radius=0.6\radius];
	\filldraw (i1) circle[radius=2pt];
        \filldraw (i2) circle[radius=2pt];
	\filldraw (i3) circle[radius=2pt];
        \filldraw (i4) circle[radius=2pt];
        \filldraw (i5) circle[radius=2pt];
        \filldraw (i6) circle[radius=2pt];
        \filldraw (i7) circle[radius=2pt];
        \filldraw (i8) circle[radius=2pt];
	\draw (i1) -- (i2);
	\draw (i3) -- (i4);
        \draw (i5) -- (i6);
        \draw (i7) -- (i8);
  \end{tikzpicture}
